Analysis of a Mixed Strategy for Multiple Relay Networks

In their landmark paper Cover and El Gamal proposed different coding strategies for the relay channel with a single relay supporting a communication pair. These strategies are the decode-and-forward and compress-and-forward approach, as well as a general lower bound on the capacity of a relay network which relies on the mixed application of the previous two strategies. So far, only parts of their work - the decode-and-forward and the compress-and-forward strategy - have been applied to networks with multiple relays. This paper derives a mixed strategy for multiple relay networks using a combined approach of partial decode-and-forward with N +1 levels and the ideas of successive refinement with different side information at the receivers. After describing the protocol structure, we present the achievable rates for the discrete memoryless relay channel as well as Gaussian multiple relay networks. Using these results we compare the mixed strategy with some special cases, e. g., multilevel decode-and-forward, distributed compress-and-forward and a mixed approach where one relay node operates in decode-and-forward and the other in compress-and-forward mode.

==> figures/RatesCoherent.regular_encoding.alpha4.coherent_0.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=120mm, yunit=12.4286mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.56667, 1.3563)(0.5, 9)
\psaxes[Ox=-0.5, Oy=2, Dx=0.2, Dy=1]{-}(-0.5, 2)(-0.5, 2)(0.5, 9)%
\multips(-0.3, 2)(0.2, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7)}
\multips(-0.5, 3)(0, 1){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1, 0)}
\rput[b](0, 1.3563){distance $r$}
\rput[t]{90}(-0.56667, 5.5){$R$ in bits per channel use}
\psclip{\psframe(-0.5, 2)(0.5, 9)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=2 2](-0.49, 3.4594)(-0.38111, 3.4594)(-0.27222, 3.4594)(-0.16333, 3.4594)(-0.054444, 3.4594)(0.054444, 3.4594)(0.16333, 3.4594)(0.27222, 3.4594)(0.38111, 3.4594)(0.49, 3.4594)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=2 2](-0.49, 1.8795)(-0.38111, 2.2586)(-0.27222, 2.7169)(-0.16333, 3.2762)(-0.054444, 3.973)(0.054444, 4.8762)(0.16333, 6.1305)(0.27222, 8.0706)(0.38111, 8.8918)(0.49, 7.4468)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dashed](-0.49, 3.7499)(-0.38111, 3.8725)(-0.27222, 4.0451)(-0.16333, 4.3385)(-0.054444, 4.7644)(0.054444, 5.2989)(0.16333, 6.311)(0.27222, 8.0706)(0.38111, 8.8918)(0.49, 7.5272)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=2 2](-0.49, 3.7036)(-0.38111, 3.7812)(-0.27222, 3.8892)(-0.16333, 4.0409)(-0.054444, 4.2547)(0.054444, 4.8762)(0.16333, 6.1305)(0.27222, 8.0706)(0.38111, 8.8918)(0.49, 7.4468)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=2 2](-0.49, 3.7453)(-0.38111, 3.8659)(-0.27222, 4.0393)(-0.16333, 4.2968)(-0.054444, 4.7644)(0.054444, 5.1707)(0.16333, 5.6904)(0.27222, 6.2837)(0.38111, 6.6491)(0.49, 6.623)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.3, 4)(0.35, 3.4594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 2.5)(-0.27222, 2.7169)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0, 7)(0.10889, 5.8049)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 6)(-0.054444, 4.2547)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.4, 5.5)(0.27222, 6.2837)
\rput[b](0.3, 4){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{One hop}}
\rput[l](-0.1, 2.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{DF}}
\rput[b](0, 7){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Mixed strategy}}
\rput[b](-0.1, 6){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{PDF}}
\rput[t](0.4, 5.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{CF}}

\end{pspicture}
\endgroup
\endinput


==> figures/RatesCoherent.regular_encoding.alpha4.coherent_1.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=120mm, yunit=12.4286mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.56667, 1.3563)(0.5, 9)
\psaxes[Ox=-0.5, Oy=2, Dx=0.2, Dy=1]{-}(-0.5, 2)(-0.5, 2)(0.5, 9)%
\multips(-0.3, 2)(0.2, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7)}
\multips(-0.5, 3)(0, 1){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1, 0)}
\rput[b](0, 1.3563){distance $r$}
\rput[t]{90}(-0.56667, 5.5){$R$ in bits per channel use}
\psclip{\psframe(-0.5, 2)(0.5, 9)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=2 2](-0.49, 3.4594)(-0.38111, 3.4594)(-0.27222, 3.4594)(-0.16333, 3.4594)(-0.054444, 3.4594)(0.054444, 3.4594)(0.16333, 3.4594)(0.27222, 3.4594)(0.38111, 3.4594)(0.49, 3.4594)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=2 2](-0.49, 2.5715)(-0.38111, 3.0244)(-0.27222, 3.5534)(-0.16333, 4.1763)(-0.054444, 4.9227)(0.054444, 5.8465)(0.16333, 7.0529)(0.27222, 8.7415)(0.38111, 8.8918)(0.49, 7.4468)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dashed](-0.49, 4.4255)(-0.38111, 4.5835)(-0.27222, 4.7594)(-0.16333, 4.9645)(-0.054444, 5.2124)(0.054444, 5.8464)(0.16333, 7.0529)(0.27222, 8.7415)(0.38111, 8.8918)(0.49, 7.8201)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=2 2](-0.49, 4.4255)(-0.38111, 4.5835)(-0.27222, 4.7594)(-0.16333, 4.9645)(-0.054444, 5.2124)(0.054444, 5.8465)(0.16333, 7.0529)(0.27222, 8.7415)(0.38111, 8.8918)(0.49, 7.4468)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=2 2](-0.49, 3.7453)(-0.38111, 3.8659)(-0.27222, 4.0393)(-0.16333, 4.2968)(-0.054444, 4.7644)(0.054444, 5.1707)(0.16333, 5.6904)(0.27222, 6.2837)(0.38111, 6.6491)(0.49, 6.623)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.3, 4)(0.35, 3.4594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.25, 2.5)(-0.38111, 3.0244)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 6.5)(-0.10889, 5.0885)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.3, 6)(-0.27222, 4.7594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.4, 5.5)(0.27222, 6.2837)
\rput[b](0.3, 4){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{One hop}}
\rput[l](-0.25, 2.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{DF}}
\rput[b](-0.1, 6.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Mixed strategy}}
\rput[b](-0.3, 6){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{PDF}}
\rput[t](0.4, 5.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{CF}}

\end{pspicture}
\endgroup
\endinput


==> figures/RatesCoherent.set_inclusion.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=120mm, yunit=12.4286mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.56667, 1.3563)(0.5, 9)
\psaxes[Ox=-0.5, Oy=2, Dx=0.2, Dy=1]{-}(-0.5, 2)(-0.5, 2)(0.5, 9)%
\multips(-0.3, 2)(0.2, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 7)}
\multips(-0.5, 3)(0, 1){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1, 0)}
\rput[b](0, 1.3563){distance $r$}
\rput[t]{90}(-0.56667, 5.5){$R$ in bits per channel use}
\psclip{\psframe(-0.5, 2)(0.5, 9)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.5 1.5](-0.49, 3.4594)(-0.38111, 3.4594)(-0.27222, 3.4594)(-0.16333, 3.4594)(-0.054444, 3.4594)(0.054444, 3.4594)(0.16333, 3.4594)(0.27222, 3.4594)(0.38111, 3.4594)(0.49, 3.4594)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.5 1.5](-0.49, 2.5715)(-0.38111, 3.0244)(-0.27222, 3.5534)(-0.16333, 4.1763)(-0.054444, 4.9227)(0.054444, 5.8463)(0.16333, 6.9382)(0.27222, 7.5772)(0.38111, 8.8918)(0.49, 7.4468)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=false, linestyle=dashed](-0.49, 4.4255)(-0.38111, 4.5835)(-0.27222, 4.7594)(-0.16333, 4.9644)(-0.054444, 5.2124)(0.054444, 5.8457)(0.16333, 6.9347)(0.27222, 7.6429)(0.38111, 8.8918)(0.49, 7.8183)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=none, dotstyle=triangle, dotscale=1.5 1.5](-0.49, 4.4255)(-0.38111, 4.5835)(-0.27222, 4.7594)(-0.16333, 4.9645)(-0.054444, 5.2124)(0.054444, 5.8462)(0.16333, 6.9379)(0.27222, 7.5772)(0.38111, 8.8918)(0.49, 7.4468)
\psline[linecolor=black, plotstyle=curve, linewidth=0.2mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.5 1.5](-0.49, 3.7453)(-0.38111, 3.8659)(-0.27222, 4.0393)(-0.16333, 4.2968)(-0.054444, 4.7644)(0.054444, 5.1707)(0.16333, 5.6904)(0.27222, 6.2837)(0.38111, 6.6491)(0.49, 6.623)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.3, 4)(0.35, 3.4594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.25, 2.5)(-0.38111, 3.0244)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.1, 6.5)(-0.10889, 5.0824)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.3, 6)(-0.27222, 4.7594)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.4, 5.5)(0.27222, 6.2837)
\rput[b](0.3, 4){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{One hop}}
\rput[l](-0.25, 2.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{DF}}
\rput[b](-0.1, 6.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Mixed strategy}}
\rput[b](-0.3, 6){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{PDF}}
\rput[t](0.4, 5.5){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{CF}}

\end{pspicture}
\endgroup
\endinput


==> figures/analysis.setup.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(65, 20)(0, 0)
  %\put(0, 0){\framebox(65, 20)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  \rput(2, 5){\cnodeput(0, 0){Source}{$s$}}
  \rput(60, 5){\cnodeput(0, 0){Destination}{$d$}}
  \rput(20, 5){\cnodeput(0, 0){Relay1}{$1$}}
  \rput(42, 5){\cnodeput(0, 0){Relay2}{$2$}}

  \pnode(2, 18){Source1}
  \pnode(2, 11){Source2}
  \pnode(2, 16){Source3}
  \pnode(60, 18){Destination1}
  \pnode(60, 11){Destination2}
  \pnode(60, 16){Destination3}
  \pnode(20, 13){Relay11}
  \pnode(20, 11){Relay12}
  \pnode(42, 13){Relay21}
  \pnode(42, 11){Relay22}

  \ncline{-}{Source}{Source1}
  \ncline{-}{Destination}{Destination1}
  \ncline{-}{Relay1}{Relay11}
  \ncline{-}{Relay2}{Relay21}

  \ncline{<->}{Source2}{Relay12}\naput{$r$}
  \ncline{<->}{Relay22}{Destination2}\naput{$r$}
  \ncline{<->}{Source3}{Destination3}\naput{$1$}
\end{picture}
\endgroup



==> figures/broadcast.channel.problem.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(87, 40)(3, 10)
  %\put(3, 0){\framebox(87, 55)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  % Source
  \rput(5, 30){\rnode{Source}{\rotateleft{$\left(z^1_l, \cdots, z^M_l\right)$}}}
  \rput(15, 30){\rnode{Encoder}{\psframebox[framearc=.3]{\rotateleft{Encoder}}}}
  \rput(25, 30){\rnode{Signal}{\rotateleft{$w^M_l\left(z^M_l | z^1_l, \cdots, z^{M-1}_l\right)$}}}
  \ncline{->}{Source}{Encoder}
  \ncline{->}{Encoder}{Signal}

  % Channel
  \rput(35, 30){\rnode{Channel}{\psframebox[framearc=.3]{\rotateleft{$\;\;\;\;p\left(y_{l,1}, \cdots, y_{l,M} | w^M_l\right)\;\;\;\;$}}}}
  \ncline{->}{Signal}{Channel}
  \pnode(38, 45){Channel1}
  \pnode(38, 35){Channel2}
  \pnode(38, 15){ChannelL}

  % Receivers
  \rput(55, 45){\rnode{G1}{\psframebox[framearc=.3]{$g_{l,1}$}}}
  \ncline{->}{Channel1}{G1}\naput{$y_{l,1}$}
  \rput[l](65, 45){\rnode{Output1}{$z^1_l$}}
  \ncline{->}{G1}{Output1}
  
  \rput(55, 35){\rnode{G2}{\psframebox[framearc=.3]{$g_{l,2}$}}}
  \ncline{->}{Channel2}{G2}\naput{$y_{l,2}$}
  \rput[l](65, 35){\rnode{Output2}{$\left(z^1_l, z^2_l\right)$}}
  \ncline{->}{G2}{Output2}

  \rput(55, 26){$\vdots$}
  \rput(55, 15){\rnode{GL}{\psframebox[framearc=.3]{$g_{l,M}$}}}
  \rput(45, 26){$\vdots$}
  \ncline{->}{ChannelL}{GL}\naput{$y_{l,M}$}
  \rput(67, 26){$\vdots$}
  \rput[l](65, 15){\rnode{OutputL}{$\left(z^1_l, z^2_l, \cdots, z^M_l\right)$}}
  \ncline{->}{GL}{OutputL}
  
\end{picture}
\endgroup



==> figures/multiple.description.problem.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(83, 55)(-8, 0)
  %\put(0, 0){\framebox(75, 55)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  % Place the M-th level
  \rput(12, 9){\rnode{FL}{\psframebox[framearc=.3]{$f_l^{M_l}$}}}
  \rput(62.05, 10){\rnode{GL}{\psframebox[framearc=.3]{$g_{o_l(M_l)}$}}}
  \rput(62.05, 2){\rnode{YL}{$\RV{Y}_{o_l(M_l)}$}} \ncline{->}{YL}{GL}
  \rput[l](72, 10){\rnode{XL}{$\left(\RV{\hat Y}_l^1, \cdots, \hat{\RV{Y}}_l^{M_l}\right)$}} \ncline{->}{GL}{XL}
  \rput(62.05, 20){$\vdots$} \rput(12, 20){$\vdots$}
  \pnode(55.5, 11){GL1} \pnode(55.5, 10){GL2} \pnode(55.5, 9){GL3}

  % Place the 2nd level
  \rput(12, 35){\rnode{F2}{\psframebox[framearc=.3]{$f_l^2$}}}
  \rput(62.05, 35){\rnode{G2}{\psframebox[framearc=.3]{$g_{o_l(2)}$}}}
  \rput(62.05, 27){\rnode{Y2}{$\RV{Y}_{o_l(2)}$}} \ncline{->}{Y2}{G2}
  \rput[l](72, 35){\rnode{X2}{$\left(\RV{\hat Y}_l^1, \hat{\RV{Y}}_l^2\right)$}} \ncline{->}{G2}{X2}
  \pnode(56.3, 36){G21}

  % Place the 1st level
  \rput(12, 50){\rnode{F1}{\psframebox[framearc=.3]{$f_l^1$}}}
  \rput(62.05, 50){\rnode{G1}{\psframebox[framearc=.3]{$g_{o_l(1)}$}}}
  \rput[l](72, 50){\rnode{X1}{$\hat{\RV{Y}}_l^1$}} \ncline{->}{G1}{X1}
  \rput(62.05, 42){\rnode{Y1}{$\RV{Y}_{o_l(1)}$}} \ncline{->}{Y1}{G1}

  % Place source and connection to encoders
  \rput(-6, 50){\rnode{Y}{$\RV{Y}_l$}}
  \dotnode(2, 50){XDot1}
  \dotnode(2, 35){XDot2}
  \ncline{->}{Y}{F1}
  \ncline{-}{XDot1}{XDot2}
  \ncline{->}{XDot2}{F2}
  \ncangle[angleA=90, angleB=180]{->}{XDot2}{FL}

  % Connect encoders and decoders
  \dotnode(45, 50){F1Dot}\ncline{->}{F1}{G1}\aput(0.3){$\hat R_l^1$}
  \dotnode(45, 36){F2Dot}\ncline{-}{F1Dot}{F2Dot}
  \ncline{->}{F2Dot}{G21}
  \ncangle[angleA=90, angleB=180]{->}{F2Dot}{GL1}

  \dotnode(48, 35){F2Dot}\ncline{->}{F2}{G2}\aput(0.3){$\hat R_l^2$}
  \ncangle[angleA=90, angleB=180]{->}{F2Dot}{GL2}

  \ncline{->}{FL}{GL3}\aput(0.3){$\hat R_l^{M_l}$}
\end{picture}
\endgroup



==> figures/pdf.information.flow.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(68, 28.5)(0, 3.5)
  %\put(0, 3.5){\framebox(68, 28.5)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  % Place the source node
  \rput(2, 10){\cnodeput(0, 0){Source}{$s$}}

  % Place the first relay node
  \rput(29, 25){
    \cnodeput(0, 0){R1}{$r$}
    \rput(0, 5){$\RV{Y}_r : \RV{U}_s^1\hat{\RV{Y}}_r$}}

  % Place the destination
  \rput(58, 10){
    \cnodeput(0, 0){Destination}{$d$}
    \rput(0, -5){$\RV{Y}_d:\RV{U}_s^1\RV{U}_s^2$}}
  \ncarc[arcangle=350]{->}{Source}{Destination}\mput*{$\RV{U}_s^1\RV{U}_s^2$}
  \ncarc[arcangle=10]{->}{R1}{Destination}\mput*{$\RV{V}\RV{W}$}
  \ncarc[arcangle=10]{->}{Source}{R1}\mput*{$\RV{U}_s^1$}
\end{picture}
\endgroup



==> figures/protocol.information.exchange.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(88, 55)(0, 0)
  %\put(0, 0){\framebox(88, 55)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  % Place the source node
  \rput(2, 10){\cnodeput(0, 0){Source}{$s$}}%\rput(0, -6){$\RV{U}_s^1 \RV{U}_s^2 \RV{U}_s^3$}}


  % Place the first relay node
  \rput(25, 45){
    \cnodeput(0, 0){R1}{$1$}
    \rput(0, 7){$\RV{Y}_1 : \RV{U}_s^1\hat{\RV{Y}}_1^1\hat{\RV{Y}}_1^2$}}
  \ncarc{->}{Source}{R1}\mput*{$\RV{U}_s^1$}

  % Place the second relay node
  \rput(65, 45){
    \cnodeput(0, 0){R2}{$2$}
    \rput(0, 7){$\RV{Y}_2 : \RV{U}_s^1\RV{U}_s^2\hat{\RV{Y}}_2^1$}}
  \ncarc{->}{R1}{R2}\mput*{$\RV{V}_1^1\RV{W}_1^1\RV{W}_1^2$}
  \ncarc{->}{Source}{R2}\mput*{$\RV{U}_s^1\RV{U}_s^2$}


  % Place the destination
  \rput(77, 10){\cnodeput(0, 0){Destination}{$d$}\rput(0, -6){$\RV{Y}_d:\RV{U}_s^1\RV{U}_s^2\RV{U}_s^3$}}
  \ncarc{->}{Source}{Destination}\mput*{$\RV{U}_s^1\RV{U}_s^2\RV{U}_s^3$}
  \ncarc{->}{R1}{Destination}\mput*{$\RV{V}_1^1\RV{W}_1^1$}
  \ncarc{->}{R2}{Destination}\mput*{$\RV{V}_2^1\RV{V}_2^2\RV{W}_2^1$}
\end{picture}
\endgroup


